Instance-Level Generation for Representation Learning

Instance-level recognition (ILR) focuses on identifying individual objects rather than broad categories, offering the highest granularity in image classification. However, this fine-grained nature makes creating large-scale annotated datasets challenging, limiting ILR's real-world applicability across domains. To overcome this, we introduce a novel approach that synthetically generates diverse object instances from multiple domains under varied conditions and backgrounds, forming a large-scale training set. Unlike prior work on automatic data synthesis, our method is the first to address ILR-specific challenges without relying on any real images. Fine-tuning foundation vision models on the generated data significantly improves retrieval performance across seven ILR benchmarks spanning multiple domains. Our approach offers a new, efficient, and effective alternative to extensive data collection and curation, introducing a new ILR paradigm where the only input is the names of the target domains, unlocking a wide range of real-world applications. The code and pretrained models are publicly available at https://github.com/yankungou/ILGen.

==> fig/scatter.tex <==
\definecolor{appleblue}{RGB}{0,122,255}
%
\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}c@{\hspace{0pt}}c@{\hspace{0pt}}}
\begin{tikzpicture}
    \small
    \begin{axis}[
        width=0.3\linewidth,
        height=0.3\linewidth,
        xmin=-1,
        xmax=101,
        ymin=-1,
        ymax=101,
        title={\small mini-ILIAS},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        xtick={0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 80, 100},
        title style = {yshift = -5pt},
        xlabel = {\oursplus{} (mAP@$1$K)},
        ylabel = {Pretrained (mAP@$1$K)},
        xlabel style={yshift=2pt},
        ylabel style={yshift=-3pt},
        % xticklabel style={yshift=-2pt},
        xticklabel style=
    {/pgf/number format/1000 sep=,anchor=north,font=\small},
        legend pos=north west,
        legend style={cells={anchor=east}, font=\small, fill opacity=0.7, row sep=-1pt},
    ]
    \addplot[only marks, mark=*, opacity=0.7, mark size=1.2, color=appleblue] 
    table[x=ours, y=pretrained] {./fig/ap_ilias_siglip_resize_large.dat};
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
    \small
    \begin{axis}[
        width=0.3\linewidth,
        height=0.3\linewidth,
        xmin=-1,
        xmax=101,
        ymin=-1,
        ymax=101,
        title={\small INSTRE},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        xtick={0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 80, 100},
        title style = {yshift = -5pt},
        xlabel = {\oursplus{} (mAP)},
        ylabel = {Pretrained (mAP)},
        xlabel style={yshift=2pt},
        ylabel style={yshift=-3pt},
        % xticklabel style={yshift=-2pt},
        xticklabel style=
    {/pgf/number format/1000 sep=,anchor=north,font=\small},
        legend pos=north west,
        legend style={cells={anchor=east}, font=\small, fill opacity=0.7, row sep=-1pt},
    ]
    \addplot[only marks, mark=*, opacity=0.7, mark size=1.2, color=appleblue] 
    table[x=ours, y=pretrained] {./fig/ap_instre_siglip_resize_large.dat};
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
    \small
    \begin{axis}[
        width=0.3\linewidth,
        height=0.3\linewidth,
        xmin=-1,
        xmax=101,
        ymin=-1,
        ymax=101,
        title={\small MET},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        xtick={0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 80, 100},
        % xtick={0, 10, 20},
        % ytick={0, 10, 20},
        title style = {yshift = -5pt},
        xlabel = {\oursplus{} (mAP@$100$)},
        ylabel = {Pretrained (mAP@$100$)},
        xlabel style={yshift=2pt},
        ylabel style={yshift=-3pt},
        % xticklabel style={yshift=-2pt},
        xticklabel style=
    {/pgf/number format/1000 sep=,anchor=north,font=\small},
        legend pos=north west,
        legend style={cells={anchor=east}, font=\small, fill opacity=0.7, row sep=-1pt},
    ]
    \addplot[only marks, mark=*, opacity=0.7, mark size=1.2, color=appleblue] 
    table[x=ours, y=pretrained] {./fig/ap_met_siglip_resize_large.dat};
    \end{axis}
\end{tikzpicture}
\end{tabular}


